Imaging Extrasolar Giant Planets

High-contrast adaptive optics imaging is a powerful technique to probe the architectures of planetary systems from the outside-in and survey the atmospheres of self-luminous giant planets. Direct imaging has rapidly matured over the past decade and especially the last few years with the advent of high-order adaptive optics systems, dedicated planet-finding instruments with specialized coronagraphs, and innovative observing and post-processing strategies to suppress speckle noise. This review summarizes recent progress in high-contrast imaging with particular emphasis on observational results, discoveries near and below the deuterium-burning limit, and a practical overview of large-scale surveys and dedicated instruments. I conclude with a statistical meta-analysis of deep imaging surveys in the literature. Based on observations of 384 unique and single young ($\approx$5--300~Myr) stars spanning stellar masses between 0.1--3.0~\Msun, the overall occurrence rate of 5--13~\Mjup \ companions at orbital distances of 30--300~AU is 0.6$^{+0.7}_{-0.5}$\% assuming hot-start evolutionary models. The most massive giant planets regularly accessible to direct imaging are about as rare as hot Jupiters are around Sun-like stars. Dividing this sample into individual stellar mass bins does not reveal any statistically-significant trend in planet frequency with host mass: giant planets are found around 2.8$^{+3.7}_{-2.3}$\% of BA stars, $<$4.1\% of FGK stars, and $<$3.9\% of M dwarfs. Looking forward, extreme adaptive optics systems and the next generation of ground- and space-based telescopes with smaller inner working angles and deeper detection limits will increase the pace of discovery to ultimately map the demographics, composition, evolution, and origin of planets spanning a broad range of masses and ages.

==> (inline-0) <==
\begin{deluxetable}{lcccccccccc}
\tabletypesize{\footnotesize}
%\rotate
\tablewidth{0pt}
\tablecolumns{11}
\tablecaption{Directly Imaged Planets and Planet Candidates with Inferred Masses $\lesssim$13~\Mjup \label{tab:planets}}
\tablehead{
        \colhead{Name}     &   \colhead{Mass\tablenotemark{a}}     &  \colhead{Luminosity}     &    \colhead{Age}              &    \colhead{Sep.}    &  \colhead{Sep.}    &   \colhead{NIR SpT}  & \colhead{Orbital}  & \colhead{Pri.}   & \colhead{Pri. Mass}  &  \colhead{References}                                              \\
        \colhead{}                &   \colhead{(\Mjup)}   & \colhead{(log~($L_\mathrm{Bol}$/$L_{\odot}$))}  &  \colhead{(Myr)}  &    \colhead{($''$)}               & \colhead{(AU)}               &                                       &  \colhead{Motion?}  &  \colhead{Mult.\tablenotemark{b}}  & \colhead{(\Msun)}     &  \colhead{} 
        }   
\startdata
\cutinhead{Close-in Planets ($<$100~AU)}
51 Eri b                                  &    2 $\pm$ 1  & --5.6 $\pm$ 0.2  &   23 $\pm$ 3   &  0.45  &  13   & T4.5--T6              &  Yes  &  S  &   1.75   &   1, 2, 3 \\
HD 95086 b                          &    5 $\pm$ 2  &  --4.96 $\pm$ 0.10  &  17 $\pm$ 4   & 0.6   &  56   & L/T:                   &  Yes   &  S  &   1.6     &  4--7  \\
HR~8799~b                          &  5 $\pm$ 1    &   --5.1 $\pm$ 0.1 & 40 $\pm$ 5   &  1.7    &  68   & $\sim$L/Tpec    & Yes  &  S  &  1.5  &  8--11  \\
LkCa 15 b\tablenotemark{c}  &   6 $\pm$ 4  &  $\cdots$           &   2 $\pm$ 1   &  0.08   &  20   &  $\cdots$             &  Yes  &  S  &  1.0  &  12--15      \\
HR~8799~c                          &   7 $\pm$ 2    &   --4.7 $\pm$ 0.1  & 40 $\pm$ 5  &  0.95   &  38   &  $\sim$L/Tpec   & Yes  & S   &  1.5  &  8--11  \\
HR~8799~d                          &   7 $\pm$ 2    &  --4.7 $\pm$ 0.2  &  40 $\pm$ 5  &  0.62   &  24   &  $\sim$L7pec    & Yes  &  S  &  1.5  &  8, 10, 11  \\
HR~8799~e                          &   7 $\pm$ 2    &  --4.7 $\pm$ 0.2  &  40 $\pm$ 5  &  0.38    & 14   & $\sim$L7pec     &  Yes  &  S  &  1.5  &  10, 11, 16  \\
$\beta$ Pic b                        &    12.7 $\pm$ 0.3  &  --3.78 $\pm$ 0.03 & 23 $\pm$ 3  &  0.4  &  9    & L1                 &  Yes  &  S  &   1.6 &  17--20 \\

\cutinhead{Planetary-Mass Companions on Wide Orbits ($>$100~AU)}
WD~0806-661 b                  &      7.5 $\pm$ 1.5        &   $\cdots$                          &   2000~$\pm$~500      &    130      &   2500    &      Y?               &  No  & S  &   2.0\tablenotemark{d}           &  21--23   \\
Ross 458~c                          &     9  $\pm$ 3                &  --5.62 $\pm$ 0.03         & 150--800                        &   102       &   1190     &     T8.5pec           &  No  & B  & 0.6, 0.09                               & 24--28         \\
ROXs~42B b                        &      10 $\pm$ 4             &   --3.07 $\pm$ 0.07         &   3 $\pm$ 2                    &   1.2         &   140       &      L1               &  Yes & B  &   0.89, 0.36                               &  29--33          \\
HD~106906 b                      &        11 $\pm$ 2           &    --3.64 $\pm$ 0.08        &  13~$\pm$~2                 &   7.1        &    650      &    L2.5              &  No   & B  &  1.5                                           &  34, 35  \\
GU Psc b                               &        11 $\pm$ 2            &   --4.75 $\pm$ 0.15       &   120 $\pm$ 10              &  42           &  2000      &    T3.5             &   No   & S  &  0.30                                          &  36      \\
CHXR 73 b                          &       13 $\pm$ 6             &    --2.85 $\pm$ 0.14       &   2 $\pm$ 1                     &    1.3         &   210      &   $\geq$M9.5 & No    & S  &  0.30                                          &   37          \\
SR12 C                                 &         13 $\pm$ 2           &    --2.87 $\pm$ 0.20      &    3 $\pm$ 2                    &    8.7          &  1100     &    M9.0             &  No  & B  &  1.0, 0.5                                    &   31, 38    \\
TYC~9486-927-1 b             &        12--15                    &   $\cdots$                         &    10--45                         &   217         &  6900      &  L3                &   No   &  S    &   0.4                                      &    39, 40                      \\

\cutinhead{Planetary-Mass Companions Orbiting Brown Dwarfs}
2M1207--3932 b                 &     5 $\pm$ 2                   &  --4.68 $\pm$ 0.05        &    10 $\pm$ 3                 &  0.8            &  41           &     L3                 &  No   &  S  &  0.024                                     &  41--44, 11  \\
2M0441+2301 Bb               &     10 $\pm$ 2                &   --3.03 $\pm$ 0.09       &   2 $\pm$ 1                    &  12/0.1       &  1800/15  &     L1                &  Yes  &  B/S  & 0.2, 0.018                          &  45--47      \\

\cutinhead{Candidate Planets and Companions Near the Deuterium-Burning Limit}
1RXS~J1609--2105~B           &      14 $\pm$ 2                 &  --3.36 $\pm$ 0.09         &   11 $\pm$ 2                 &    2.2         &  330       &       L2           &   No   &   S    &  0.85                              &  48--51      \\
2M0103--5515 b                   &        13--35                        &    --3.49 $\pm$ 0.11        &   45 $\pm$ 4                  &   1.7           &  84           &   $\cdots$    &   Yes  &   B   &  0.19, 0.17                        &  52, 53, 11 \\
2M0122--2439 B                   &      12--27                         &     --4.19 $\pm$ 0.10       &    120 $\pm$ 10             &    1.4          &  52          &   L4              &    No    &   S   &  0.4                                    &   53, 54    \\
2M0219--3925 B                   &          14 $\pm$ 1                   &    --3.84 $\pm$ 0.05      &  45 $\pm$ 4                &  4.0           &  156       &    L4            &     No   &   S   &   0.11                                 &  55   \\
AB Pic B                                  &        13--30                       &    --3.7 $\pm$ 0.2             &    45 $\pm$ 4                  &    5.5         &  250       &      L0           &     No   &   S  &  0.95                                  &  56, 57        \\
CFBDSIR J1458+1013 B     &        5--20                           &   --6.74 $\pm$ 0.19         &  1000--5000                &    0.1         &  2.6        &   Y0:               &   Yes  &  S     &   0.01--0.04                      &  58, 59  \\
DH Tau B                               &        8--22                          &    --2.71 $\pm$ 0.12       &    2 $\pm$ 1                      &   2.3         &  340        &  M9.25         &    No   &    S  &  0.5                                     &  60, 37, 15     \\
Fomalhaut b                         &      $\lesssim$2                &   $\cdots$                          &   440 $\pm$ 40              &    13          &  119        &    $\cdots$   &  Yes   &   S   &   1.92                                  &  61--64  \\
FU Tau B                               &      $\sim$16                    &    --2.60                              &    2 $\pm$ 1                    &   5.7          &  800         &     M9.25     &  No    &   S    &  0.05                                   & 65         \\
FW Tau b                              &      $\sim$10--100           &   $\cdots$                          &    2 $\pm$ 1                    &    2.3         &   330       &    pec            & No    &    B   &   0.3, 0.3                             & 29, 31, 66          \\
G196-3 B                                 &         12--25                       &    --3.8 $\pm$ 0.2           &    20--85                          &     16       &  400       &     L3            &   No   &   S     &   0.43                               & 67--69, 53, 44 \\
GJ 504 b                                &      3--30                            &   --6.13 $\pm$ 0.03         &   100--6500                    &    2.5         &  44           &   T:               &   Yes  &   S    &  1.16                                  & 70--73 \\
GJ 758 B                              &     10--40                           &  --6.1 $\pm$ 0.2               &   1000--6000                   &    1.9         &  29          &  T8:             &   Yes   &   S   &   1.0                                   &  74--77 \\
GSC 6214-210 B                     &      15 $\pm$ 2                  &  --3.1 $\pm$ 0.1              &    11 $\pm$ 2                          &    2.2        &  320       &   M9.5           &  No    & S     &  0.9                               &   50, 31, 78, 79  \\
HD 100546 b                            &         $\sim$10 $\pm$ 5   &     $\cdots$                      &     5--10                            &   0.48    &  53           &     $\cdots$  &   No   &   S    &   2.4                                 &  80--82   \\
HD 100546 c                            &         $<$20                       &      $\cdots$                      &     5--10                            &   0.13    &  13           &     $\cdots$  &   No   &   S    &   2.4                                 &  83  \\
HD 203030 B                        &      12--30                          &  --4.64 $\pm$ 0.07         &    130--400                      &   12           &  490        &    L7.5          &    Yes  &   S    &   0.95                                 &  84, 85 \\
HN Peg B                               &        12--31                        &    --4.77 $\pm$ 0.03       &    300 $\pm$ 200           &   43           &  800         &  T2.5            &    No   &   S   & 1.07                                    & 85, 86 \\
$\kappa$ And b                       &        12--66                         &   --3.76 $\pm$ 0.06         &    40--300                        &    1.1    &  55          &   L1               &   No    &  S     &   2.8                               &  87--90  \\ 
LkCa 15 c\tablenotemark{c}  &          $<$10                      &      $\cdots$                      &    2 $\pm$ 1                     &   0.08    &  15           &      $\cdots$ &   Yes  &  S    &   1.0                                  &  14, 15   \\
LkCa 15 d                                 &          $<$10                      &      $\cdots$                      &    2 $\pm$ 1                     &   0.09    &  18           &      $\cdots$ &   Yes  &  S    &   1.0                                  &  14, 15   \\
LP~261-75 B                           &         12--26                      &    --4.43 $\pm$ 0.09        &    100--200                      &    14        &  450        &      L4.5       &    No   &   S    &    0.22                               &  91, 53   \\
ROXs12 B                               &         16 $\pm$ 4              &   $\cdots$                         &   8 $\pm$ 3                     &    1.8         &  210       &   $\cdots$     &  Yes  & S  &  0.9                                         &   29, 33        \\
SDSS2249+0044 A               &         12--60                      &    --3.9 $\pm$ 0.3            &    20--300                        &    0.3/49   & 17/2600  &    L3           &  No    &  S/S  &   $\cdots$                         &  92  \\
SDSS2249+0044 B               &         8--52                         &    --4.2 $\pm$ 0.3            &    20--300                        &    0.3       &  17          &      L5           &  No    &   S    &   0.03                                 & 92  \\
VHS1256--1257 b                  &      10--21                         &   --5.05 $\pm$ 0.22          &   150--300                     &   8.1         &  102          &     L7           &  No    &   B    &   0.07, 0.07                          & 93, 94      \\
WISE J0146+4234 B               &        4--16                            &   --7.01 $\pm$ 0.22        &   1000-10000                 &    0.09  &  1            &   Y0               &    Yes   &  S    &   0.005--0.016           &  95  \\
WISE J1217+1626 B               &        5--20                           &   --6.79 $\pm$ 0.18         &  1000--5000                   &    0.08  &  8            &  Y0                &    No   &   S    &   0.01--0.04                 &  96 \\
\enddata
\tablenotetext{a}{Inferred masses assume hot-start evolutionary models.}
\tablenotetext{b}{Multiplicity of the host star interior to the companion's orbit.}
\tablenotetext{c}{LkCa 15 ``b'' from \citet{Kraus:2012gk} is planet ``c'' in \citet{Sallum:2015ej}.  Here I use the original nomenclature from Kraus et al; LkCa15 c in this table is the candidate planet ``b'' from Sallum et al.}
\tablenotetext{d}{Progenitor mass.}

\tablerefs{
(1) \citet{Macintosh:2015ewa};
(2) \citet{DeRosa:2015jla}; 
(3) \citet{Mamajek:2014bf}; 
(4) \citet{Rameau:2013vh}; 
(5) \citet{Meshkat:2013fz}; 
(6) \citet{DeRosa:2016wn};
(7) \citet{Rameau:2016wv};
(8) \citet{Marois:2008ei}; 
(9) \citet{Rajan:2015ko}; 
(10) \citet{Bonnefoy:2016gx}; 
(11) \citet{Bell:2015gw}; 
(12) \citet{Kraus:2012gk};
(13) \citet{Ireland:2014jm};
(14) \citet{Sallum:2015ej};
(15) \citet{Andrews:2013ku}; 
(16) \citet{Marois:2010gpa}; 
(17) \citet{Lagrange:2009hq}; 
(18) \citet{Lagrange:2010fsa};
(19) \citet{Morzinski:2015gb}; 
(20) \citet{Bonnefoy:2013ii}; 
(21) \citet{Luhman:2011jo}; 
(22) \citet{Luhman:2012cs}; 
(23) \citealt{Rodriguez:2011bh}; 
(24) \citet{Goldman:2010ct};
(25) \citet{Scholz:2010cy};
(26) \citet{Burgasser:2010bu};
(27) \citet{Burningham:2011ed}; 
(28) \citet{Beuzit:2004fq};
(29) \citet{Kraus:2014tl}; 
(30) \citet{Currie:2014gp};
(31) \citet{Bowler:2014dk};
(32) \citet{Currie:2014cf}; 
(33) Bryan et al., submitted;
(34) \citet{Bailey:2014et};
(35) \citet{Lagrange:2016bh}; 
(36) \citet{Naud:2014jx}; 
(37) \citet{Luhman:2006ge};
(38) \citet{Kuzuhara:2011ic};
(39) \citet{Deacon:2016dg}; 
(40) \citet{Reid:2008fz}; 
(41) \citet{Chauvin:2004cy}; 
(42) \citet{Chauvin:2005gg}; 
(43) \citet{Barman:2011dq};
(44) \citet{Allers:2013hk}; 
(45) \citet{Todorov:2010cn};
(46) \citet{Todorov:2014fqa};
(47) \citet{Bowler:2015en}; 
(48) \citet{Lafreniere:2008jt};
(49) \citet{Lafreniere:2010cp};
(50) \citet{Ireland:2011id};
(51)  \citet{Wu:2015cz}; 
(52)  \citet{Delorme:2013bo};
(53) \citet{Bowler:2013ek}; 
(54) \citet{Hinkley:2015gk}; 
(55) \citet{Artigau:2015if};
(56) \citet{Chauvin:2005dh}
(57)  \citet{Bonnefoy:2010cr};
(58)  \citet{Liu:2011hb};
(59)  \citet{Liu:2012cy}; 
(60)  \citet{Itoh:2005ii}; 
(61) \citet{Kalas:2008cs}; 
(62) \citet{Kalas:2013hpa};
(63) \citet{Mamajek:2012ga}; 
(64)  \citet{Janson:2012bn}; 
(65)  \citet{Luhman:2009cx}; 
(66) \citet{White:2001ic}; 
(67) \citet{Rebolo:1998wx};
(68) \citet{ZapateroOsorio:2010jm}; 
(69) \citet{Gaidos:2014if}; 
(70) \citet{Kuzuhara:2013jz};
(71)  \citet{Janson:2013dz};
(72) \citet{Fuhrmann:2015dk}; 
(73) \citet{Skemer:2016ha}; 
(74) \citet{Thalmann:2009ca};
(75) \citet{Currie:2010ju}; 
(76) \citet{Janson:2011dh}; 
(77) \citet{Vigan:2016gq}; 
(78) \citet{Bowler:2011gw};
(79) \citet{Lachapelle:2015cx}; 
(80) \citet{Quanz:2013ii};
(81) \citet{Currie:2014hn};
(82)  \citet{Quanz:2015dz}; 
(83) \citet{Currie:2015jk}; 
(84) \citet{Metchev:2006bq}; 
(85) \citet{Tokovinin:2014ea}; 
(86) \citet{Luhman:2007fu}; 
(87)  \citet{Carson:2013fw};
(88) \citet{Hinkley:2013ko}; 
(89) \citet{Bonnefoy:2014dx}; 
(90) \citealt{Jones:2016hg};
(91) \citet{Reid:2006eg}; 
(92) \citet{Allers:2010cg}; 
(93) \citet{Gauza:2015fw};
(94)  \citet{Stone:2016fz}; 
(95) \citet{Dupuy:2015dza}; 
(96)  \citet{Liu:2012cy} 
}

\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccccccc}
\tabletypesize{\footnotesize}
%\rotate
\tablewidth{0pt}
\tablecolumns{9}
\tablecaption{Directly Imaged Stellar and Substellar Companions Inducing Shallow Radial Velocity Trends \label{tab:trends}}
\tablehead{
        \colhead{Name}     &   \colhead{Separation}     &  \colhead{Separation}     &  \colhead{Nature of}  &  \colhead{Comp. Mass}  &    \colhead{Companion}    & \colhead{Planet}  &   \colhead{d$v$/d$t$}  &  \\
        \colhead{}                &   \colhead{($''$)}                 & \colhead{(AU)}                  &  \colhead{Companion}   &  \colhead{(\Msun)}             &    \colhead{SpT}           &   \colhead{Host?}  &  \colhead{(m s$^{-1}$ yr$^{-1}$)} &  \colhead{References}   
        }   
\startdata
HD 19467 B    &   1.65       &   51   &  BD    &    0.050  &    T5.5         &  No    & --1.37 $\pm$ 0.09  & 1, 2 \\
HD 4747 B      &    0.60       &   11.3  &  BD  &   0.057  &   $\cdots$   &  No   & --30.7 $\pm$ 0.6\tablenotemark{a}   &  3  \\  % curvature
HR 7672 B         &   0.5        &   18    &   BD      &  0.066  &  L4.5     &   No    &  --24 $\pm$ 0.6\tablenotemark{a} &  4, 5 \\  % curvature
HIP 71898 B        &   3.0         &    30   &   LMS    &   0.074  &  L0        &  No   &  8.6 $\pm$ 0.4  &  6, 7, 8 \\ 
HD 5608 B         &   0.6         &   34     &  LMS     &  0.10    &  $\cdots$       &   Yes   &  --5.51 $\pm$ 0.45  &  9 \\  % sato+2012
HD 68017 B     &   0.59       &  13     &  LMS  &    0.15  &  [M5]        &   No    & 16.3 $\pm$ 0.9\tablenotemark{a}  &  10 \\  % curvature
HD 7449 B     &   0.54       &   18   &  LMS  &   0.2     &   [M4.5]        &  Yes  &   $\cdots$\tablenotemark{a}  &  11  \\ % curvature
Gl 15 B              &   41          &    146   &   LMS   &   0.2      &  M3.5         &   Yes   &  --0.27 $\pm$ 0.09  &  12  \\
HD 104304 B   &    1.0        &   13    &   LMS  &   0.21  &   [M4]       &   No    & $\cdots$\tablenotemark{a}  &  13 \\  % curvature
HD 109272 B   &  1.2          &   59    &   LMS   &  0.28   &  $\cdots$          &   No   &  2.4 $\pm$ 0.2  &  9  \\
HD 71881 B     &    0.85      &   35    &   LMS  &   0.29  &  [M3]        &   No    & --10.3 $\pm$ 0.2  &  10 \\
Kepler-444 BC  &  1.8         &  66   &   LMS  &   0.29+0.25  &  [M]  &  Yes  &  --7.8 $\pm$ 0.5  &  14  \\
HD 164509 B      &   0.75      &  39   &   LMS   &    0.33     &    [M]      &   Yes  &  --3.3 $\pm$ 0.5  & 15 \\
HD 126614 B       &     0.49   &  33     &   LMS  &    0.33  &   [M]  &  Yes  &  16.2 $\pm$ 0.2  &  16 \\
HD 197037          &     3.7      &  24     &   LMS  &   0.34    &  [M]   &  Yes  &  --1.9 $\pm$ 0.3  &  17 \\
HAT-P-10 B    &   0.34       &   42   &  LMS  &    0.36 &    [M]  &  Yes  &   --5.1 $\pm$ 1.4  &  18, 19 \\
HD 41004 A       &   0.5        &    22    &   LMS    &  0.4    &    K1       &   Yes   &  105 $\pm$ 10\tablenotemark{a}  & 20, 21, 22 \\ % curvature
HD 77407 B       &    1.7      &     50    &   LMS   &    0.4   &   [M2]     &    No    & $\cdots$  &  23 \\
$\gamma$ Cep B  &  0.88  &   20     &  LMS   &  0.41  &   [M4]       &   Yes  &  $\cdots$\tablenotemark{a} &  24 \\  % curvature
HD 8375 C       &   0.3         &   17   &  LMS  &    0.5   &   [M1]          &  No    &  52.9 $\pm$ 1.9  &  25 \\
HD 196885 B     &   0.7       &     23    &   LMS   &   0.5    &   M1       &   Yes   &  $\cdots$\tablenotemark{a}  &  26, 27 \\  % curvature
HD 114174 B  &   0.69       &   18   &  WD   &    0.54  &   $\cdots$  &  No    &  61.1 $\pm$ 0.1\tablenotemark{a}  &  28, 29 \\  % curvature
HD~8049 B      &   1.5         &    50   &   WD   &   0.56   &   $\cdots$  &  No  & $\cdots$  &  30   \\
HD 195109 B      &   2.4        &    92    &   LMS  &   0.58   &   $\cdots$  &  Yes  &   1.9  &  15 \\
Gl 86 B               &   2.3        &    28    &   WD     &  0.59   &   DQ6    &   Yes   &  131  &  31--36 \\
Procyon B          &   4.3        &   15    &   WD     &  0.59   &   DQZ    &   No     &   $\cdots$\tablenotemark{a}  &  37, 38, 39 \\  % curvature
$\gamma$ Hya B &  1.6        &    66   &   LMS    &  0.61   &   $\cdots$  &  No  &  4.1 $\pm$ 0.2  &  9 \\
HD 53665 B     &   0.14       &  103  &   LMS  &    0.7   &   [K7]          &  No    & 5.3 $\pm$ 0.3  &  40 \\
\enddata
\tablenotetext{a}{Radial velocities show both acceleration and curvature.}
\tablerefs{
(1) \citet{Crepp:2014ce}; 
(2) \citet{Crepp:2015gt}; 
(3) \citet{Crepp:2016ta}; 
(4) \citet{Liu:2002fx}; 
(5) \citet{Crepp:2012eg}; 
(6) \citet{Montet:2014fa}; 
(7) \citet{Golimowski:2004ba}
(8) \citet{Forveille:2004es};
(9) \citet{Ryu:2016vc};
(10) \citet{Crepp:2012bs}; 
(11) \citet{Rodigas:2016cf};
(12) \citet{Howard:2014bu};
(13) \citet{Schnupp:2010ts};
(14) \citet{Dupuy:2016dh};
(15) \citet{Bryan:2016cl};
(16) \citet{Howard:2010dia};
(17) \citet{Ginski:2016ea};
(18) \citet{Knutson:2014is};
(19)  \citet{Ngo:2015hn};
(20) \citet{Santos:2002ja};
(21)  \citet{Zucker:2003jd};
(22) \citet{Zucker:2004ka};
(23)  \citet{Mugrauer:2004daa};
(24) \citet{Neuhauser:2007hl};
(25) \citet{Crepp:2013io};
(26) \citet{Chauvin:2007bg};
(27) \citet{Chauvin:2011gf};
(28) \citet{Crepp:2013ij};
(29) \citet{Matthews:2014ee};
(30) \citet{Zurlo:2013kb};
(31) \citet{Queloz:2000tv};
(32) \citet{Els:2001hd};
(33) \citet{Mugrauer:2005kt};
(34) \citet{Chauvin:2006hm};
(35) \citet{Lagrange:2006ep}; 
(36) \citet{Farihi:2013ht};
(37) \citet{Irwin:1992bb}; 
(38) \citet{Torres:1999gc};
(39) \citet{Bond:2015do};
(40) \citet{Crepp:2012bs}.
}
\end{deluxetable}

\clearpage
\newpage

\begin{deluxetable}{lccccc}
\tabletypesize{\footnotesize}
%\rotate
\tablewidth{0pt}
\tablecolumns{6}
\tablecaption{The Frequency of 5--13~\Mjup \ Planets on Wide Orbits \label{tab:gpfreq}}
\tablehead{
        \colhead{Sample}   & \colhead{Number of}  &   \colhead{Occurrence Rate}     &  \colhead{Occurrence Rate}  &  \colhead{Occurrence Rate}  &  \colhead{Occurrence Rate}      \\
        \colhead{}                & \colhead{Stars}  &   \colhead{(10--100 AU)}    &   \colhead{(30--300 AU)}        & \colhead{(10--1000 AU)}    & \colhead{(100--1000 AU)}     
        }   
\startdata
BA & 110 &  7.7$^{+9.0}_{-6.0}$\% & 2.8$^{+3.7}_{-2.3}$\%  & 3.5$^{+4.7}_{-2.5}$\%  & $<$6.4\% \\ 
FGK & 155 &   $<$6.8\% &   $<$4.1\%  & $<$5.8\%  & $<$5.1\% \\
M & 118 &  $<$4.2\% &  $<$3.9\% & $<$5.4\%  & $<$7.3\% \\
All Stars & 384 & 0.8$^{+1.2}_{-0.5}$\% & 0.6$^{+0.7}_{-0.5}$\% & 0.8$^{+1.0}_{-0.6}$\% & $<$2.1\%  
\enddata
\tablecomments{Assumes circular orbits, logarithmically-flat planet mass-period distributions, and hot-start evolutionary models from \citet{Baraffe:2003bj}.  All binaries within 100~AU of the host stars have been removed.   Occurrence rates are 68\% credible intervals and upper limits are 95\% confidence values.}
\end{deluxetable}
\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\setlength{ \tabcolsep } {.1cm} 
\tablewidth{0pt}
\tablecolumns{8}
\tablecaption{Astrometry of HR 8799 bcde and $\beta$ Pic b Until 2016\label{tab:astrometry}}
\tablehead{
\colhead{UT Date}  &  \colhead{Epoch}  &  \colhead{Telescope/}  &  \colhead{$\rho$}  & \colhead{$\theta$}   & \colhead{$\Delta_\mathrm{R.A.}$} & \colhead{$\Delta_\mathrm{Dec}$}        & \colhead{Reference}  \\
\colhead{}  &  \colhead{}  &  \colhead{Instrument}  &  \colhead{($''$)}    & \colhead{($^{\circ}$)}      & \colhead{($''$)}                                & \colhead{($''$)}                          &  \colhead{}      
        }       
\startdata
\cutinhead{HR 8799 b}
1998 Oct 30  &  1998.828  &  $HST$/NICMOS &  1.721  $\pm$  0.012  &  55.1 $\pm$ 0.4    &  1.411  $\pm$ 0.009  &  0.986  $\pm$ 0.009  &  \citet{Lafreniere:2009dc}  \\
1998 Oct 30\tablenotemark{a}  &  1998.828  &  $HST$/NICMOS &  1.738  $\pm$  0.018  &  54.7 $\pm$ 0.4    &  [1.418  $\pm$ 0.016]  &  [1.00  $\pm$ 0.014]  &  \citet{Soummer:2011fk}  \\
2002 Jul 19  &  2002.545  &  Subaru/CIAO  &  [1.74  $\pm$  0.03]  &  [58.2 $\pm$ 0.6]    &  1.481  $\pm$ 0.023  &  0.919  $\pm$ 0.017  &  \citet{Fukagawa:2009iq}  \\
2004 Jul 14  &  2004.534  &  Keck/NIRC2 &  [1.716  $\pm$  0.007]  &  [59.0 $\pm$ 0.17]    &  1.471  $\pm$ 0.005  &  0.884  $\pm$ 0.005  &  \citet{Marois:2008ei}  \\
2005 Jul 15  &  2005.534  &  Keck/NIRC2 &  [1.724  $\pm$  0.007]  &  [60.2 $\pm$ 0.17]    &  1.496  $\pm$ 0.005  &  0.856  $\pm$ 0.005  &  \citet{Currie:2012ea}  \\
2007 Aug 02  &  2007.583  &  Keck/NIRC2 &  [1.726  $\pm$  0.004]  &  [61.8 $\pm$ 0.1]    &  1.522  $\pm$ 0.003  &  0.815  $\pm$ 0.003  &  \citet{Metchev:2009jl}  \\
2007 Aug 02\tablenotemark{a}  & 2007.583  &  Keck/NIRC2 &  [1.721 $\pm$ 0.004]     &  [60.90 $\pm$ 0.10]    &  1.504 $\pm$ 0.003   &  0.837 $\pm$ 0.003 & \citet{Konopacky:2016vk} \\
2007 Oct 25  &  2007.813  &  Gemini-N/NIRI  &  [1.713  $\pm$  0.007]  &  [62.0 $\pm$ 0.17]    &  1.512  $\pm$ 0.005  &  0.805  $\pm$ 0.005  &  \citet{Marois:2008ei}  \\
2007 Oct 25\tablenotemark{a}  & 2007.813  &  Keck/NIRC2 &  [1.717 $\pm$ 0.010]     &  [60.9 $\pm$ 0.2]    &  1.500 $\pm$ 0.007 &  0.836 $\pm$ 0.007 & \citet{Konopacky:2016vk} \\
2008 Jul 11  &  2008.523  &  Keck/NIRC2 &  [1.723  $\pm$  0.006]  &  [62.4 $\pm$ 0.13]    &  1.527  $\pm$ 0.004  &  0.799  $\pm$ 0.004  &  \citet{Marois:2008ei}  \\
2008 Aug 12  &  2008.613  &  Keck/NIRC2 &  [1.724  $\pm$  0.003]  &  [62.3 $\pm$ 0.07]    &  1.527  $\pm$ 0.002  &  0.801  $\pm$ 0.002  &  \citet{Marois:2008ei}  \\
2008 Sep 18  &  2008.715  &  Keck/NIRC2 &  [1.724  $\pm$  0.004]  &  [62.4 $\pm$ 0.10]    &  1.528  $\pm$ 0.003  &  0.798  $\pm$ 0.003  &  \citet{Marois:2008ei}  \\
2008 Sep 18\tablenotemark{a}  & 2008.715  &  Keck/NIRC2 &  [1.723 $\pm$ 0.006]     &  [61.65 $\pm$ 0.13]    &  1.516 $\pm$ 0.004 &  0.818 $\pm$ 0.004 & \citet{Konopacky:2016vk} \\
2008 Nov 21  &  2008.890  &  MMT/Clio  &  [1.728  $\pm$  0.017]  &  [63.2  $\pm$ 0.4]  &  1.54 $\pm$ 0.01  &  0.780  $\pm$ 0.014  &  \citet{Hinz:2010fy} \\
2008 Nov 21\tablenotemark{a}  &  2008.890  &  MMT/Clio  &  [1.73  $\pm$  0.03]  &  [62.5  $\pm$ 0.7]  &  1.532 $\pm$ 0.02  &  0.796  $\pm$ 0.02  &  \citet{Currie:2011iz} \\
2009 Aug 15  &  2009.619  &  Subaru/IRCS  &  [1.725  $\pm$  0.014]  &  [62.9  $\pm$ 0.3]  &  1.536 $\pm$ 0.01  &  0.785  $\pm$ 0.01  &  \citet{Currie:2011iz} \\
2009 Sep 12  &  2009.695  &  MMT/Clio  &  [1.72  $\pm$  0.04]  &  [63.2  $\pm$ 1.0]  &  1.538 $\pm$ 0.03  &  0.777  $\pm$ 0.03  &  \citet{Currie:2011iz} \\
2009 Oct 06  &  2009.761  &  VLT/NaCo  &  [1.74  $\pm$  0.03]  &  [62.0  $\pm$ 0.7]  &  1.535 $\pm$ 0.02  &  0.816  $\pm$ 0.02  &  \citet{Bergfors:2011bw} \\
2009 Oct 08  &  2009.767  &  VLT/NaCo  &  [1.720  $\pm$  0.010]  &  [62.9  $\pm$ 0.2]  &  1.532 $\pm$ 0.007  &  0.783  $\pm$ 0.007  &  \citet{Currie:2011iz} \\
2009 Jul 11  &  2009.523  &  Palomar/WCS &  1.73  $\pm$  0.10  &  62.9 $\pm$ 1.5    &  1.54  $\pm$ 0.04  &  0.79  $\pm$ 0.06  &  \citet{Serabyn:2010dj}  \\
2009 Jul 30  & 2009.575  &  Keck/NIRC2 &  [1.721 $\pm$ 0.006]     &  [62.42 $\pm$ 0.13]    &  1.526 $\pm$ 0.004 &  0.797 $\pm$ 0.004 & \citet{Konopacky:2016vk} \\
2009 Aug 01  & 2009.580  &  Keck/NIRC2 &  [1.725 $\pm$ 0.010]     &  [62.6 $\pm$ 0.2]    &  1.531 $\pm$ 0.007 &  0.794 $\pm$ 0.007 & \citet{Konopacky:2016vk} \\
2009 Nov 01  &  2009.832  &  Keck/NIRC2  &  [1.74  $\pm$  0.03]  &  [62.5  $\pm$ 0.6]  &  1.54 $\pm$ 0.019  &  0.80  $\pm$ 0.019  &  \citet{Galicher:2011br} \\
2009 Nov 01  & 2009.832  &  Keck/NIRC2 &  [1.719 $\pm$ 0.014]     &  [62.5 $\pm$ 0.3]    &  1.524 $\pm$ 0.010 &  0.795 $\pm$ 0.010 & \citet{Konopacky:2016vk} \\
2010 Jul 13  & 2010.528  &  Keck/NIRC2 &  [1.720 $\pm$ 0.007]     &  [62.93 $\pm$ 0.17]    &  1.532 $\pm$ 0.005 &  0.783 $\pm$ 0.005 & \citet{Konopacky:2016vk} \\
2010 Oct 30 &  2010.827  &  Keck/NIRC2 &  [1.716 $\pm$ 0.021]     &  [63.5 $\pm$ 0.5]    &  1.535 $\pm$ 0.015 &  0.766 $\pm$ 0.015 & \citet{Konopacky:2016vk} \\
2010 Oct 30\tablenotemark{a}  &  2010.827  &  Keck/NIRC2 &  [1.717  $\pm$  0.007]  &  [64.2 $\pm$ 0.17]    &  1.546  $\pm$ 0.005  &  0.748  $\pm$ 0.005  &  \citet{Currie:2012ea}  \\
2011 Jul 21  & 2011.550  &  Keck/NIRC2 &  [1.719 $\pm$ 0.007]     &  [63.69 $\pm$ 0.17]    &  1.541 $\pm$ 0.005 &  0.762 $\pm$ 0.005 & \citet{Konopacky:2016vk} \\
2011 Oct 16   &  2011.789  &  LBT/PISCES  & [1.741  $\pm$  0.016]  &  [65.1 $\pm$ 0.4]    &  1.579  $\pm$ 0.011  &  0.734  $\pm$ 0.011  &  \citet{Esposito:2012hs} \\
2011 Nov 09  &  2011.854  &  LBT/PISCES  & [1.708  $\pm$  0.016]  &  [64.9 $\pm$ 0.4]    &  1.546  $\pm$ 0.011  &  0.725  $\pm$ 0.011  &  \citet{Esposito:2012hs} \\
2012 Jun 14 &  2012.452  &  Palomar/P1640  &  [1.715  $\pm$  0.007]  &  [65.7  $\pm$ 0.17]  &  1.563 $\pm$ 0.005  &  0.706  $\pm$ 0.005  &  \citet{Pueyo:2015cx} \\
2012 Jul 22  & 2012.556  &  Keck/NIRC2 &  [1.716 $\pm$ 0.007]     &  [64.20 $\pm$ 0.17]    &  1.545 $\pm$ 0.005 &  0.747 $\pm$ 0.005 & \citet{Konopacky:2016vk} \\
2012 Oct 26 &  2012.819  &  Keck/NIRC2 &  [1.718 $\pm$ 0.006]     &  [64.37 $\pm$ 0.13]    &  1.549 $\pm$ 0.004 &  0.743 $\pm$ 0.004 & \citet{Konopacky:2016vk} \\
2013 Oct 16  & 2013.789  &  Keck/NIRC2 &  [1.706 $\pm$ 0.031]     &  [64.9 $\pm$ 0.7]    &  1.545 $\pm$ 0.022 &  0.724 $\pm$ 0.022 & \citet{Konopacky:2016vk} \\
2013 Oct 21  &  2013.802  &  LBT/LMIRCam  &  1.717  $\pm$  0.013  &  65.46  $\pm$ 0.44  &  1.562 $\pm$ 0.008  &  0.713  $\pm$ 0.013  &  \citet{Maire:2015ek} \\
2014 Jul 13 & 2014.528  &  VLT/SPHERE  &  [1.722 $\pm$ 0.008]   &  [65.8 $\pm$ 1.7]    &  1.570 $\pm$ 0.006  &  0.707  $\pm$ 0.006  & \citet{Zurlo:2016hl} \\
2014 Jul 17  & 2014.539  &  Keck/NIRC2 &  [1.720 $\pm$ 0.018]     &  [65.1 $\pm$ 0.4]    &  1.560 $\pm$ 0.013 &  0.725 $\pm$ 0.013 & \citet{Konopacky:2016vk} \\
2014 Dec 04--08 & 2014.93  &  VLT/SPHERE  &  [1.724 $\pm$ 0.007]   &  [65.9 $\pm$ 0.17]    &  1.574 $\pm$ 0.005  &  0.703  $\pm$ 0.005  & \citet{Zurlo:2016hl} \\
2014 Dec 05--09 & 2014.93  &  VLT/SPHERE  &  1.729 $\pm$ 0.007   &  65.93 $\pm$ 0.15    &  [1.579 $\pm$ 0.007]  &  [0.705  $\pm$ 0.007]  & \citet{Apai:2016ky} \\

\cutinhead{HR 8799 c}
1998 Oct 30  &  1998.828  &  $HST$/NICMOS &  0.966  $\pm$  0.022  &  300 $\pm$ 0.8    &  [--0.84  $\pm$ 0.02]  &  [0.483  $\pm$ 0.016]  &  \citet{Soummer:2011fk}  \\
2004 Jul 14  &  2004.534  &  Keck/NIRC2 &  [0.960  $\pm$  0.007]  &  [309.6 $\pm$ 0.3]    &  --0.739  $\pm$ 0.005  &  0.612  $\pm$ 0.005  &  \citet{Marois:2008ei}  \\
2005 Jul 15  &  2005.534  &  Keck/NIRC2 &  [0.951  $\pm$  0.007]  &  [311.5 $\pm$ 0.3]    &  --0.713  $\pm$ 0.005  &  0.630  $\pm$ 0.005  &  \citet{Currie:2012ea}  \\
2007 Aug 02  &  2007.583  &  Keck/NIRC2 &  [0.952  $\pm$  0.007]  &  [315.1 $\pm$ 0.3]    &  --0.672  $\pm$ 0.005  &  0.674  $\pm$ 0.005  &  \citet{Metchev:2009jl}  \\
2007 Aug 02\tablenotemark{a} & 2007.583  &  Keck/NIRC2 &  [0.957 $\pm$ 0.006]   &  [314.5 $\pm$ 0.2]  &  --0.683 $\pm$ 0.004  &  0.671 $\pm$ 0.004 & \citet{Konopacky:2016vk} \\
2007 Oct 25  &  2007.813  &  Gemini-N/NIRI  &  [0.958  $\pm$  0.007]  &  [315.3 $\pm$ 0.3]    &  --0.674  $\pm$ 0.005  &  0.681  $\pm$ 0.005  &  \citet{Marois:2008ei}  \\
2007 Oct 25\tablenotemark{a} & 2007.813  &  Keck/NIRC2 &  [0.957 $\pm$ 0.010]   &  [314.9 $\pm$ 0.4]  &  --0.678 $\pm$ 0.007  &  0.676 $\pm$ 0.007 & \citet{Konopacky:2016vk} \\
2008 Jul 11  &  2008.523  &  Keck/NIRC2 &  [0.961  $\pm$  0.006]  &  [316.8 $\pm$ 0.2]    &  --0.658  $\pm$ 0.004  &  0.701  $\pm$ 0.004  &  \citet{Marois:2008ei}  \\
2008 Aug 12  &  2008.613  &  Keck/NIRC2 &  [0.964  $\pm$  0.003]  &  [317.06 $\pm$ 0.12]  &  --0.657  $\pm$ 0.002  &  0.706  $\pm$ 0.002  &  \citet{Marois:2008ei}  \\
2008 Sep 18  &  2008.715  &  Keck/NIRC2 &  [0.964  $\pm$  0.004]  &  [317.06 $\pm$ 0.18]    &  --0.657  $\pm$ 0.003  &  0.706  $\pm$ 0.003  &  \citet{Marois:2008ei}  \\
2008 Sep 18\tablenotemark{a} & 2008.715  &  Keck/NIRC2 &  [0.959 $\pm$ 0.004]   &  [316.27 $\pm$ 0.18]  &  --0.663 $\pm$ 0.003  &  0.693 $\pm$ 0.003 & \citet{Konopacky:2016vk} \\
2008 Nov 21  &  2008.890  &  MMT/Clio  &  [0.921  $\pm$  0.03]  &  [316.8  $\pm$ 1.1]  &  --0.631 $\pm$ 0.015  &  0.671  $\pm$ 0.02  &  \citet{Hinz:2010fy} \\
2008 Nov 21\tablenotemark{a}  &  2008.890  &  MMT/Clio  &  [0.958  $\pm$  0.03]  &  [316.9  $\pm$ 1.2]  &  --0.654 $\pm$ 0.02  &  0.700  $\pm$ 0.02  &  \citet{Currie:2011iz} \\
2009 Jan 09  &  2009.022  &  MMT/Clio  &  [0.90  $\pm$  0.04]  &  [317.4  $\pm$ 1.9]  &  --0.612 $\pm$ 0.03  &  0.665  $\pm$ 0.03  &  \citet{Hinz:2010fy} \\
2009 Jul 11  &  2009.523  &  Palomar/WCS &  1.00  $\pm$  0.06  &  315.9 $\pm$ 1.5    &  --0.70  $\pm$ 0.05  &  0.72  $\pm$ 0.05  &  \citet{Serabyn:2010dj}  \\
2009 Jul 30 & 2009.575  &  Keck/NIRC2 &  [0.957 $\pm$ 0.006]   &  [318.1 $\pm$ 0.2]  &  --0.639 $\pm$ 0.004  &  0.712 $\pm$ 0.004 & \citet{Konopacky:2016vk} \\
2009 Aug 01 & 2009.580  &  Keck/NIRC2 &  [0.962 $\pm$ 0.013]   &  [318.7 $\pm$ 0.5]  &  --0.635 $\pm$ 0.009  &  0.722 $\pm$ 0.009 & \citet{Konopacky:2016vk} \\
2009 Sep 12  &  2009.695  &  MMT/Clio  &  [0.96  $\pm$  0.03]  &  [319.2  $\pm$ 1.2]  &  --0.625 $\pm$ 0.02  &  0.725  $\pm$ 0.02  &  \citet{Hinz:2010fy} \\
2009 Sep 12\tablenotemark{a}  &  2009.695  &  MMT/Clio  &  [0.942  $\pm$  0.04]  &  [317.7  $\pm$ 1.8]  &  --0.634 $\pm$ 0.03  &  0.697  $\pm$ 0.03  &  \citet{Currie:2011iz} \\
2009 Oct 06  &  2009.761  &  VLT/NaCo  &  [0.940  $\pm$  0.06]  &  [317 $\pm$ 2]  &  --0.636 $\pm$ 0.04  &  0.692  $\pm$ 0.04  &  \citet{Bergfors:2011bw} \\
2009 Oct 08  &  2009.767  &  VLT/NaCo  &  [0.952  $\pm$  0.010]  &  [318.8  $\pm$ 0.4]  &  --0.627 $\pm$ 0.007  &  0.716  $\pm$ 0.007  &  \citet{Currie:2011iz} \\
2009 Nov 01  &  2009.832  &  Keck/NIRC2  &  [0.957  $\pm$  0.018]  &  [318.8  $\pm$ 0.8]  &  --0.63 $\pm$ 0.013  &  0.72  $\pm$ 0.013  &  \citet{Galicher:2011br} \\
2009 Nov 01 & 2009.832  &  Keck/NIRC2 &  [0.961 $\pm$ 0.013]   &  [318.5 $\pm$ 0.5]  &  --0.636 $\pm$ 0.009  &  0.720 $\pm$ 0.009 & \citet{Konopacky:2016vk} \\
2010 Jul 13 & 2010.528  &  Keck/NIRC2 &  [0.956 $\pm$ 0.006]   &  [319.6 $\pm$ 0.2]  &  --0.619 $\pm$ 0.004  &  0.728 $\pm$ 0.004 & \citet{Konopacky:2016vk} \\
2010 Oct 30 & 2010.827  &  Keck/NIRC2 &  [0.960 $\pm$ 0.017]   &  [320.8 $\pm$ 0.7]  &  --0.607 $\pm$ 0.012  &  0.744 $\pm$ 0.012 & \citet{Konopacky:2016vk} \\
2010 Oct 30  &  2010.827\tablenotemark{a}  &  Keck/NIRC2 &  [0.949  $\pm$  0.007]  &  [320.9 $\pm$ 0.3]    &  --0.598  $\pm$ 0.005  &  0.737  $\pm$ 0.005  &  \citet{Currie:2012ea}  \\
2011 Jul 21 & 2011.550  &  Keck/NIRC2 &  [0.955 $\pm$ 0.006]   &  [321.5 $\pm$ 0.2]  &  --0.595 $\pm$ 0.004  &  0.747 $\pm$ 0.004 & \citet{Konopacky:2016vk} \\
2011 Oct 16   &  2011.789  &  LBT/PISCES  & [0.938  $\pm$  0.014]  &  [323.3 $\pm$ 0.6]    &  --0.561  $\pm$ 0.010  &  0.752  $\pm$ 0.010  &  \citet{Esposito:2012hs} \\
2011 Nov 09  &  2011.854  &  LBT/PISCES  & [0.960  $\pm$  0.014]  &  [323.0 $\pm$ 0.6]    &  --0.578  $\pm$ 0.010  &  0.767  $\pm$ 0.010  &  \citet{Esposito:2012hs} \\
2012 Jun 14 &  2012.452  &  Palomar/P1640  &  [0.947  $\pm$  0.006]  &  [323.9  $\pm$ 0.2]  &  --0.558 $\pm$ 0.004  &  0.765  $\pm$ 0.004  &  \citet{Pueyo:2015cx} \\
2012 Jul 22 & 2012.556  &  Keck/NIRC2 &  [0.956 $\pm$ 0.007]   &  [322.8 $\pm$ 0.3]  &  --0.578 $\pm$ 0.005  &  0.761 $\pm$ 0.005 & \citet{Konopacky:2016vk} \\
2012 Oct 26 & 2012.819  &  Keck/NIRC2 &  [0.958 $\pm$ 0.004]   &  [323.32 $\pm$ 0.18]  &  --0.572 $\pm$ 0.003  &  0.768 $\pm$ 0.003 & \citet{Konopacky:2016vk} \\
2013 Oct 16 & 2013.789  &  Keck/NIRC2 &  [0.953 $\pm$ 0.031]   &  [325.3 $\pm$ 1.3]  &  --0.542 $\pm$ 0.022  &  0.784 $\pm$ 0.022 & \citet{Konopacky:2016vk} \\
2013 Oct 21  &  2013.802  &  LBT/LMIRCam  &  0.951  $\pm$  0.014  &  325.5  $\pm$ 0.9  &  --0.538 $\pm$ 0.006  &  0.784  $\pm$ 0.013  &  \citet{Maire:2015ek} \\
2014 Jul 13 & 2014.528  &  VLT/SPHERE  &  [0.948 $\pm$ 0.006]   &  [326.6 $\pm$ 0.2]    &  --0.522 $\pm$ 0.004  &  0.791  $\pm$ 0.004  & \citet{Zurlo:2016hl} \\
2014 Jul 17 & 2014.539  &  Keck/NIRC2 &  [0.964 $\pm$ 0.018]   &  [325.9 $\pm$ 0.8]  &  --0.540 $\pm$ 0.013  &  0.799 $\pm$ 0.013 & \citet{Konopacky:2016vk} \\
2014 Dec 04--08 & 2014.93  &  VLT/SPHERE  &  [0.951 $\pm$ 0.006]   &  [327.0 $\pm$ 0.2]    &  --0.518 $\pm$ 0.004  &  0.797  $\pm$ 0.004  & \citet{Zurlo:2016hl} \\
2014 Dec 05--09 & 2014.93  &  VLT/SPHERE  &  0.947 $\pm$ 0.007   &  327.8 $\pm$ 0.4    &  [--0.504 $\pm$ 0.007]  &  [0.802  $\pm$ 0.007]  & \citet{Apai:2016ky} \\

\cutinhead{HR 8799 d}
1998 Oct 30  &  1998.828  &  $HST$/NICMOS &  0.549  $\pm$  0.028  &  166 $\pm$ 3    &  [0.13  $\pm$ 0.03]  &  [--0.53  $\pm$ 0.03]  &  \citet{Soummer:2011fk}  \\
2005 Jul 15  &  2005.534  &  Keck/NIRC2 &  [0.585  $\pm$  0.014]  &  [188.6 $\pm$ 1.0]    &  --0.087  $\pm$ 0.010  &  --0.578  $\pm$ 0.010  &  \citet{Currie:2012ea}  \\
2007 Aug 02  &  2007.583  &  Keck/NIRC2 &  [0.613  $\pm$  0.011]  &  [196.1 $\pm$ 0.7]    &  --0.170  $\pm$ 0.008  &  --0.589  $\pm$ 0.008  &  \citet{Metchev:2009jl}  \\
2007 Aug 02\tablenotemark{a,b} & 2007.583  &  Keck/NIRC2 &  [0.615 $\pm$ 0.007]   &  [196.9 $\pm$ 0.5]  &  --0.179 $\pm$ 0.005 & --0.588 $\pm$ 0.005 & \citet{Konopacky:2016vk} \\
2007 Oct 25\tablenotemark{a} & 2007.813  &  Keck/NIRC2 &  [0.614 $\pm$ 0.014]   &  [196.5 $\pm$ 0.9]  &  --0.175 $\pm$ 0.010 & --0.589 $\pm$ 0.010 & \citet{Konopacky:2016vk} \\
2008 Jul 11  &  2008.523  &  Keck/NIRC2 &  [0.618  $\pm$  0.006]  &  [199.7 $\pm$ 0.4]    &  --0.208  $\pm$ 0.004  &  --0.582  $\pm$ 0.004  &  \citet{Marois:2008ei}  \\
2008 Aug 12  &  2008.613  &  Keck/NIRC2 &  [0.621  $\pm$  0.003]  &  [200.36 $\pm$ 0.18]    &  --0.216  $\pm$ 0.002  &  --0.582  $\pm$ 0.002  &  \citet{Marois:2008ei}  \\
2008 Sep 18  &  2008.715  &  Keck/NIRC2 &  [0.621  $\pm$  0.004]  &  [200.4 $\pm$ 0.3]    &  --0.216  $\pm$ 0.003  &  --0.582  $\pm$ 0.003  &  \citet{Marois:2008ei}  \\
2008 Sep 18\tablenotemark{a} & 2008.715  &  Keck/NIRC2 &  [0.622 $\pm$ 0.006]   &  [199.0 $\pm$ 0.4]  &  --0.202 $\pm$ 0.004 & --0.588 $\pm$ 0.004 & \citet{Konopacky:2016vk} \\
2008 Nov 21  &  2008.890  &  MMT/Clio  &  [0.68  $\pm$  0.02]  &  [198.9  $\pm$ 1.7]  &  --0.22 $\pm$ 0.021  &  --0.644  $\pm$ 0.013  &  \citet{Hinz:2010fy} \\
2008 Nov 21\tablenotemark{a}  &  2008.890  &  MMT/Clio  &  [0.646  $\pm$  0.03]  &  [199.6  $\pm$ 1.8]  &  --0.217 $\pm$ 0.02  &  --0.608  $\pm$ 0.02  &  \citet{Currie:2011iz} \\
2009 Jul 11  &  2009.523  &  Palomar/WCS &  0.64  $\pm$  0.04  &  197.5 $\pm$ 1.5    &  --0.19  $\pm$ 0.07  &  --0.61  $\pm$ 0.03  &  \citet{Serabyn:2010dj}  \\
2009 Jul 30 & 2009.575  &  Keck/NIRC2 &  [0.624 $\pm$ 0.004]   &  [202.3 $\pm$ 0.3]  &  --0.237 $\pm$ 0.003 & --0.577 $\pm$ 0.003 & \citet{Konopacky:2016vk} \\
2009 Aug 01 & 2009.580  &  Keck/NIRC2 &  [0.622 $\pm$ 0.010]   &  [203.7 $\pm$ 0.6]  &  --0.250 $\pm$ 0.007 & --0.570 $\pm$ 0.007 & \citet{Konopacky:2016vk} \\
2009 Sep 12  &  2009.695  &  MMT/Clio  &  [0.65  $\pm$  0.04]  &  [205  $\pm$ 3]  &  --0.28 $\pm$ 0.03  &  --0.59  $\pm$ 0.03  &  \citet{Hinz:2010fy} \\
2009 Oct 06  &  2009.761  &  VLT/NaCo  &  [0.66  $\pm$  0.10]  &  [204 $\pm$ 6]  &  --0.270 $\pm$ 0.07  &  --0.600  $\pm$ 0.07  &  \citet{Bergfors:2011bw} \\
2009 Oct 08  &  2009.767  &  VLT/NaCo  &  [0.634  $\pm$  0.010]  &  [202.4  $\pm$ 0.6]  &  --0.241 $\pm$ 0.007  &  --0.586  $\pm$ 0.007  &  \citet{Currie:2011iz} \\
2009 Nov 01  &  2009.832  &  Keck/NIRC2  &  [0.63  $\pm$  0.02]  &  [202.5  $\pm$ 1.3]  &  --0.24 $\pm$ 0.014  &  --0.58  $\pm$ 0.014  &  \citet{Galicher:2011br} \\
2009 Nov 01 & 2009.832  &  Keck/NIRC2 &  [0.626 $\pm$ 0.010]   &  [203.7 $\pm$ 0.6]  &  --0.251 $\pm$ 0.007 & --0.573 $\pm$ 0.007 & \citet{Konopacky:2016vk} \\
2010 Jul 13 & 2010.528  &  Keck/NIRC2 &  [0.634 $\pm$ 0.006]   &  [204.7 $\pm$ 0.4]  &  --0.265 $\pm$ 0.004 & --0.576 $\pm$ 0.004 & \citet{Konopacky:2016vk} \\
2010 Oct 30 & 2010.827  &  Keck/NIRC2 &  [0.634 $\pm$ 0.018]   &  [207.8 $\pm$ 1.2]  &  --0.296 $\pm$ 0.013 & --0.561 $\pm$ 0.013 & \citet{Konopacky:2016vk} \\
2010 Oct 30\tablenotemark{a}  &  2010.827  &  Keck/NIRC2 &  [0.634  $\pm$  0.007]  &  [206.5 $\pm$ 0.6]    &  --0.283  $\pm$ 0.005  &  --0.567  $\pm$ 0.005  &  \citet{Currie:2012ea}  \\
2011 Jul 21 & 2011.550  &  Keck/NIRC2 &  [0.638 $\pm$ 0.007]   &  [208.3 $\pm$ 0.4]  &  --0.303 $\pm$ 0.005 & --0.562 $\pm$ 0.005 & \citet{Konopacky:2016vk} \\
2011 Oct 16   &  2011.789  &  LBT/PISCES  & [0.637  $\pm$  0.014]  &  [208.0 $\pm$ 0.9]    &  --0.299  $\pm$ 0.010  &  --0.563  $\pm$ 0.010  &  \citet{Esposito:2012hs} \\
2011 Nov 09  &  2011.854  &  LBT/PISCES  & [0.635  $\pm$  0.014]  &  [210.2 $\pm$ 0.9]    &  --0.320  $\pm$ 0.010  &  --0.549  $\pm$ 0.010  &  \citet{Esposito:2012hs} \\
2012 Jun 14 &  2012.452  &  Palomar/P1640  &  [0.620  $\pm$  0.008]  &  [211.4  $\pm$ 0.6]  &  --0.323 $\pm$ 0.006  &  --0.529  $\pm$ 0.006  &  \citet{Pueyo:2015cx} \\
2012 Jul 22 & 2012.556  &  Keck/NIRC2 &  [0.650 $\pm$ 0.007]   &  [211.4 $\pm$ 0.4]  &  --0.339 $\pm$ 0.005 & --0.555 $\pm$ 0.005 & \citet{Konopacky:2016vk} \\
2013 Oct 16 & 2013.789  &  Keck/NIRC2 &  [0.647 $\pm$ 0.023]   &  [216.2 $\pm$ 1.4]  &  --0.382 $\pm$ 0.016 & --0.522 $\pm$ 0.016 & \citet{Konopacky:2016vk} \\
2013 Oct 21  &  2013.802  &  LBT/LMIRCam  &  0.657  $\pm$  0.013  &  215.0  $\pm$ 1.2  &  --0.377 $\pm$ 0.007  &  --0.538  $\pm$ 0.011  &  \citet{Maire:2015ek} \\
2012 Oct 26 & 2012.819  &  Keck/NIRC2 &  [0.648 $\pm$ 0.006]   &  [212.3 $\pm$ 0.4]  &  --0.346 $\pm$ 0.004 & --0.548 $\pm$ 0.004 & \citet{Konopacky:2016vk} \\
2014 Jul 13 & 2014.528  &  VLT/SPHERE  &  [0.658 $\pm$ 0.008]   &  [216.3 $\pm$ 0.5]    &  --0.390 $\pm$ 0.005  &  --0.530  $\pm$ 0.006  & \citet{Zurlo:2016hl} \\
2014 Jul 17 & 2014.539  &  Keck/NIRC2 &  [0.667 $\pm$ 0.016]   &  [216.8 $\pm$ 0.9]  &  --0.400 $\pm$ 0.011 & --0.534 $\pm$ 0.011 & \citet{Konopacky:2016vk} \\
2014 Aug 12 & 2014.611  &  VLT/SPHERE  &  [0.658 $\pm$ 0.006]   &  [216.5 $\pm$ 0.3]    &  --0.391 $\pm$ 0.004  &  --0.529  $\pm$ 0.004  & \citet{Zurlo:2016hl} \\
2014 Dec 04--08 & 2014.93  &  VLT/SPHERE  &  [0.660 $\pm$ 0.006]   &  [217.5 $\pm$ 0.3]    &  --0.402 $\pm$ 0.004  &  --0.523  $\pm$ 0.004  & \citet{Zurlo:2016hl} \\
2014 Dec 05--09 & 2014.93  &  VLT/SPHERE  &  0.654 $\pm$ 0.007   &  217.6 $\pm$ 0.8    &  [--0.400 $\pm$ 0.009]  &  [--0.518  $\pm$ 0.008]  & \citet{Apai:2016ky} \\

\cutinhead{HR 8799 e}
2009 Jul 30  & 2009.575  &  Keck/NIRC2 &  [0.372 $\pm$ 0.010]   &  [235.4 $\pm$ 1.1]   &  --0.306 $\pm$ 0.007 & --0.211 $\pm$ 0.007 & \citet{Konopacky:2016vk} \\
2009 Jul 31  &  2009.578  &  Keck/NIRC2 &  [0.369  $\pm$  0.03]  &  [234 $\pm$ 3]    &  --0.299  $\pm$ 0.019  &  --0.217  $\pm$ 0.019  &  \citet{Marois:2010gpa}  \\
2009 Aug 01  &  2009.580  &  Keck/NIRC2 &  [0.368  $\pm$  0.018]  &  [235 $\pm$ 2]    &  --0.303  $\pm$ 0.013  &  --0.209  $\pm$ 0.013  &  \citet{Marois:2010gpa}  \\
2009 Aug 01\tablenotemark{a}  & 2009.580  &  Keck/NIRC2 &  [0.373 $\pm$ 0.014]   &  [238.5 $\pm$ 1.5]   &  --0.318 $\pm$ 0.010 & --0.195 $\pm$ 0.010 & \citet{Konopacky:2016vk} \\
2009 Oct 08  &  2009.767  &  VLT/NaCo  &  [0.375  $\pm$  0.010]  &  [234.7  $\pm$ 1.1]  &  --0.306 $\pm$ 0.007  &  --0.217  $\pm$ 0.007  &  \citet{Currie:2011iz} \\
2009 Nov 01  &  2009.832  &  Keck/NIRC2 &  [0.362  $\pm$  0.014]  &  [237.2 $\pm$ 1.6]    &  --0.304  $\pm$ 0.010  &  --0.196  $\pm$ 0.010  &  \citet{Marois:2010gpa}  \\
2009 Nov 01\tablenotemark{a}  & 2009.832  &  Keck/NIRC2 &  [0.362 $\pm$ 0.013]   &  [238.9 $\pm$ 1.4]   &  --0.310 $\pm$ 0.009 & --0.187 $\pm$ 0.009 & \citet{Konopacky:2016vk} \\
2010 Jul 13  &  2010.528  &  Keck/NIRC2 &  [0.368  $\pm$  0.011]  &  [242.0 $\pm$ 1.3]    &  --0.325  $\pm$ 0.008  &  --0.173  $\pm$ 0.008  &  \citet{Marois:2010gpa}  \\
2010 Jul 13\tablenotemark{a}  & 2010.528  &  Keck/NIRC2 &  [0.363 $\pm$ 0.008]   &  [242.8 $\pm$ 1.0]   &  --0.323 $\pm$ 0.006 & --0.166 $\pm$ 0.006 & \citet{Konopacky:2016vk} \\
2010 Jul 21  &  2010.550  &  Keck/NIRC2 &  [0.368  $\pm$  0.016]  &  [241.6 $\pm$ 1.7]    &  --0.324  $\pm$ 0.011  &  --0.175  $\pm$ 0.011  &  \citet{Marois:2010gpa}  \\
2010 Oct 30  &  2010.827  &  Keck/NIRC2 &  [0.371  $\pm$  0.014]  &  [244.1 $\pm$ 1.5]    &  --0.334  $\pm$ 0.010  &  --0.162  $\pm$ 0.010  &  \citet{Marois:2010gpa}  \\
2010 Oct 30\tablenotemark{a}  & 2010.827  &  Keck/NIRC2 &  [0.370 $\pm$ 0.027]   &  [247.2 $\pm$ 2.5]   &  --0.341 $\pm$ 0.016 & --0.143 $\pm$ 0.016 & \citet{Konopacky:2016vk} \\
2011 Jul 21  & 2011.550  &  Keck/NIRC2 &  [0.375 $\pm$ 0.011]   &  [249.7 $\pm$ 1.2]   &  --0.352 $\pm$ 0.008 & --0.130 $\pm$ 0.008 & \citet{Konopacky:2016vk} \\
2011 Oct 16   &  2011.789  &  LBT/PISCES  & [0.347  $\pm$  0.016]  &  [249.9 $\pm$ 1.8]    &  --0.326  $\pm$ 0.011  &  --0.119  $\pm$ 0.011  &  \citet{Esposito:2012hs} \\
2011 Nov 09  &  2011.854  &  LBT/PISCES  & [0.403  $\pm$  0.016]  &  [251.6 $\pm$ 1.6]    &  --0.382  $\pm$ 0.011  &  --0.127  $\pm$ 0.011  &  \citet{Esposito:2012hs} \\
2012 Jun 14 &  2012.452  &  Palomar/P1640  &  [0.377  $\pm$  0.008]  &  [256.2  $\pm$ 0.9]  &  --0.366 $\pm$ 0.006  &  --0.090  $\pm$ 0.006  &  \citet{Pueyo:2015cx} \\
2012 Jul 22  & 2012.556  &  Keck/NIRC2 &  [0.382 $\pm$ 0.011]   &  [257.3 $\pm$ 1.2]   &  --0.373 $\pm$ 0.008 & --0.084 $\pm$ 0.008 & \citet{Konopacky:2016vk} \\
2012 Oct 26  & 2012.819  &  Keck/NIRC2 &  [0.378 $\pm$ 0.013]   &  [258.4 $\pm$ 1.4]   &  --0.370 $\pm$ 0.009 & --0.076 $\pm$ 0.009 & \citet{Konopacky:2016vk} \\
2013 Oct 16  & 2013.789  &  Keck/NIRC2 &  [0.373 $\pm$ 0.018]   &  [267.4 $\pm$ 2.0]   &  --0.373 $\pm$ 0.013 & --0.017 $\pm$ 0.013 & \citet{Konopacky:2016vk} \\
2013 Oct 21  &  2013.802  &  LBT/LMIRCam  &  0.395  $\pm$  0.012  &  264.8  $\pm$ 1.7  &  --0.394 $\pm$ 0.011  &  --0.036  $\pm$ 0.017  &  \citet{Maire:2015ek} \\
2014 Jul 13 & 2014.528  &  VLT/SPHERE  &  [0.386 $\pm$ 0.012]   &  [268.8 $\pm$ 1.3]    &  --0.386 $\pm$ 0.009  &  --0.008  $\pm$ 0.009  & \citet{Zurlo:2016hl} \\
2014 Jul 17  & 2014.539  &  Keck/NIRC2 &  [0.387 $\pm$ 0.016]   &  [270.4 $\pm$ 1.7]   &  --0.387 $\pm$ 0.011 &   0.003 $\pm$ 0.011 & \citet{Konopacky:2016vk} \\
2014 Aug 12 & 2014.611  &  VLT/SPHERE  &  [0.384 $\pm$ 0.003]   &  [269.3 $\pm$ 0.3]    &  --0.384 $\pm$ 0.002  &  --0.005  $\pm$ 0.002  & \citet{Zurlo:2016hl} \\
2014 Dec 04--08 & 2014.93  &  VLT/SPHERE  &  [0.384 $\pm$ 0.014]   &  [272.1 $\pm$ 1.5]    &  --0.384 $\pm$ 0.010  &  0.014  $\pm$ 0.010  & \citet{Zurlo:2016hl} \\
2014 Dec 05--09 & 2014.93  &  VLT/SPHERE  &  0.381 $\pm$ 0.007   &  272.5 $\pm$ 0.7    &  [--0.381 $\pm$ 0.007]  &  [0.016  $\pm$ 0.005]  & \citet{Apai:2016ky} \\

\cutinhead{$\beta$ Pic b}
2003 Nov 10 & 2003.857  &  VLT/NaCo  &  0.411 $\pm$ 0.008   &  31.8 $\pm$ 1.3    &  [0.217 $\pm$ 0.009]  &  [0.349  $\pm$ 0.008]  & \citet{Lagrange:2009hq} \\
2003 Nov 10 & 2003.857  &  VLT/NaCo  &  0.411 $\pm$ 0.008   &  31.5 $\pm$ 1.3    &  [0.215 $\pm$ 0.009]  &  [0.350  $\pm$ 0.008]  & \citet{Lagrange:2009hq} \\
2003 Nov 10\tablenotemark{a} & 2003.857  &  VLT/NaCo  &  0.413 $\pm$ 0.022   &  34.4 $\pm$ 3.5    &  [0.233 $\pm$ 0.022]  &  0.341  $\pm$ 0.022  & \citet{Chauvin:2012dk} \\
2003 Nov 13 & 2003.865  &  VLT/NaCo  &  0.401 $\pm$ 0.008   &  32.1 $\pm$ 1.4    &  [0.213 $\pm$ 0.009]  &  [0.340  $\pm$ 0.009]  & \citet{Lagrange:2009hq} \\
2008 Nov 11 & 2008.862  &  VLT/NaCo  &  0.210 $\pm$ 0.027  &  211.5 $\pm$ 1.9   &  [--0.110 $\pm$ 0.015]  &  [--0.179  $\pm$ 0.023]  & \citet{Currie:2011ev} \\
2009 Oct 25 & 2009.813  &  VLT/NaCo  &  0.298 $\pm$ 0.016   &  210.6 $\pm$ 3.6    &  [--0.152 $\pm$ 0.018]  &  [--0.257  $\pm$ 0.017]  & \citet{Lagrange:2010fsa} \\
2009 Oct 25\tablenotemark{a} & 2009.813  &  VLT/NaCo  &  0.299 $\pm$ 0.014   &  210.7 $\pm$ 2.9    &  --0.153 $\pm$ 0.014  &  --0.257  $\pm$ 0.014  & \citet{Chauvin:2012dk} \\
2009 Nov--Dec\tablenotemark{c} & 2009.9  &  VLT/NaCo  &  0.299 $\pm$ 0.016   &  209.4 $\pm$ 3.5    &  [--0.147 $\pm$ 0.018]  &  [--0.260  $\pm$ 0.017]  & \citet{Lagrange:2010fsa} \\
2009 Dec 03 & 2009.920  &  Gemini-S/NICI  &  0.323 $\pm$ 0.010   &  209.3 $\pm$ 1.8    &  [--0.158 $\pm$ 0.010]  &  [--0.282  $\pm$ 0.010]  & \citet{Nielsen:2014js} \\
2009 Dec 03 & 2009.920  &  Gemini-S/NICI  &  0.339 $\pm$ 0.010   &  209.2 $\pm$ 1.7    &  [--0.165 $\pm$ 0.010]  &  [--0.296  $\pm$ 0.010]  & \citet{Nielsen:2014js} \\
2009 Dec 26 & 2009.983  &  VLT/NaCo  &  0.302 $\pm$ 0.016   &  212.8 $\pm$ 3.7    &  [--0.164 $\pm$ 0.019]  &  [--0.254  $\pm$ 0.017]  & \citet{Lagrange:2010fsa} \\
2009 Dec 26\tablenotemark{a} & 2009.983  &  VLT/NaCo  &  0.299 $\pm$ 0.013   &  211.1 $\pm$ 1.7    &  [--0.154 $\pm$ 0.010]  &  [--0.256  $\pm$ 0.012]  & \citet{Milli:2014ha} \\
2009 Dec 29 & 2009.991  &  VLT/NaCo  &  0.314 $\pm$ 0.016   &  211.5 $\pm$ 3.5    &  [--0.164 $\pm$ 0.018]  &  [--0.268  $\pm$ 0.017]  & \citet{Lagrange:2010fsa} \\
2009 Dec 29\tablenotemark{a} & 2009.991  &  VLT/NaCo  &  0.326 $\pm$ 0.013   &  210.6 $\pm$ 1.2    &  [--0.166 $\pm$ 0.009]  &  [--0.280  $\pm$ 0.012]  & \citet{Currie:2011ev} \\
2009 Dec 29\tablenotemark{a} & 2009.991  &  VLT/NaCo  &  0.306 $\pm$ 0.009   &  212.1 $\pm$ 1.7    &  --0.163 $\pm$ 0.009]  &  [--0.260  $\pm$ 0.008  & \citet{Chauvin:2012dk} \\
2010 Mar 20\tablenotemark{d} & 2010.214  &  VLT/NaCo  &  0.345 $\pm$ 0.007   &  209.4 $\pm$ 0.3    &  [--0.169 $\pm$ 0.004]  &  [--0.301  $\pm$ 0.006]  & \citet{Bonnefoy:2011ex} \\
2010 Apr 03 & 2010.252  &  VLT/NaCo+APP  &  0.354 $\pm$ 0.012   &  209.1 $\pm$ 2.1    &  [--0.172 $\pm$ 0.013]  &  [--0.309  $\pm$ 0.012]  & \citet{Quanz:2010fh} \\
2010 Apr 10\tablenotemark{d} & 2010.271  &  VLT/NaCo  &  0.355 $\pm$ 0.002   &  208.4 $\pm$ 1.1    &  [--0.169 $\pm$ 0.006]  &  [--0.312  $\pm$ 0.004]  & \citet{Bonnefoy:2011ex} \\
2010 Apr 10\tablenotemark{a} & 2010.271  &  VLT/NaCo  &  0.346 $\pm$ 0.007   &  209.9 $\pm$ 1.2    &  --0.173 $\pm$ 0.007  &  --0.300  $\pm$ 0.007  & \citet{Chauvin:2012dk} \\
2010 Sep 28 & 2010.739  &  VLT/NaCo  &  0.383 $\pm$ 0.011   &  210.3 $\pm$ 1.7    &  --0.193 $\pm$ 0.011  &  --0.331  $\pm$ 0.011  & \citet{Chauvin:2012dk} \\
2010 Sep 28\tablenotemark{a} & 2010.739  &  VLT/NaCo  &  0.385 $\pm$ 0.011   &  210.1 $\pm$ 1.5    &  [--0.193 $\pm$ 0.010]  &  [--0.333  $\pm$ 0.011]  & \citet{Milli:2014ha} \\
2010 Nov 16 & 2010.873  &  VLT/NaCo  &  0.387 $\pm$ 0.008   &  212.4 $\pm$ 1.4    &  --0.207 $\pm$ 0.008  &  --0.326  $\pm$ 0.010  & \citet{Chauvin:2012dk} \\
2010 Nov 17 & 2010.876  &  VLT/NaCo  &  0.390 $\pm$ 0.013   &  212.3 $\pm$ 2.1    &  --0.209 $\pm$ 0.013  &  --0.330  $\pm$ 0.014  & \citet{Chauvin:2012dk} \\
2010 Dec 25 & 2010.980  &  Gemini-S/NICI  &  0.404 $\pm$ 0.010   &  212.1 $\pm$ 0.7    &  [--0.215 $\pm$ 0.007]  &  [--0.342  $\pm$ 0.009]  & \citet{Boccaletti:2013gj} \\
2010 Dec 25\tablenotemark{a} & 2010.980  &  Gemini-S/NICI  &  0.407 $\pm$ 0.005   &  212.9 $\pm$ 1.4    &  [--0.221 $\pm$ 0.009]  &  [--0.342  $\pm$ 0.007]  & \citet{Nielsen:2014js} \\
2011 Jan 02 & 2011.003  &  VLT/NaCo  &  0.408 $\pm$ 0.009   &  211.1 $\pm$ 1.5    &  --0.211 $\pm$ 0.009  &  --0.350  $\pm$ 0.010  & \citet{Chauvin:2012dk} \\
2011 Mar 26 & 2011.230  &  VLT/NaCo  &  0.426 $\pm$ 0.013   &  210.1 $\pm$ 1.8    &  --0.214 $\pm$ 0.012  &  --0.367  $\pm$ 0.014  & \citet{Chauvin:2012dk} \\
2011 Oct 12 & 2011.778  &  VLT/NaCo  &  0.439 $\pm$ 0.005   &  212.9 $\pm$ 0.5    &  [--0.238 $\pm$ 0.003]  &  [--0.369  $\pm$ 0.003]  & \citet{Milli:2014ha} \\
2011 Oct 20 & 2011.800  &  Gemini-S/NICI  &  0.455 $\pm$ 0.003   &  211.9 $\pm$ 0.4    &  [--0.240 $\pm$ 0.003]  &  [--0.386  $\pm$ 0.003]  & \citet{Nielsen:2014js} \\
2011 Oct 20 & 2011.800  &  Gemini-S/NICI  &  0.452 $\pm$ 0.005   &  211.6 $\pm$ 0.6    &  [--0.237 $\pm$ 0.005]  &  [--0.385  $\pm$ 0.005]  & \citet{Nielsen:2014js} \\
2011 Dec 11 & 2011.942  &  VLT/NaCo  &  0.441 $\pm$ 0.003   &  212.9 $\pm$ 0.3    &  [--0.240 $\pm$ 0.003]  &  [--0.370  $\pm$ 0.003]  & \citet{Milli:2014ha} \\
2012 Mar 29 & 2012.341  &  Gemini-S/NICI  &  0.447 $\pm$ 0.003   &  210.8 $\pm$ 0.4    &  [--0.229 $\pm$ 0.003]  &  [--0.384  $\pm$ 0.003]  & \citet{Nielsen:2014js} \\
2012 Mar 29 & 2012.341  &  Gemini-S/NICI  &  0.448 $\pm$ 0.005   &  211.8 $\pm$ 0.6    &  [--0.236 $\pm$ 0.005]  &  [--0.381  $\pm$ 0.005]  & \citet{Nielsen:2014js} \\
2012 Nov 01 & 2012.835  &  VLT/NaCo  &  0.456 $\pm$ 0.011   &  211.9 $\pm$ 2.3    &  --0.241 $\pm$ 0.013  &  --0.387  $\pm$ 0.014  & \citet{Bonnefoy:2013ii} \\
2012 Dec 04 & 2012.925  &  Magellan/MagAO  &  0.470 $\pm$ 0.010   &  212.0 $\pm$ 1.2    &  [--0.249 $\pm$ 0.010]  &  [--0.399  $\pm$ 0.010]  & \citet{Males:2014jl} \\
2012 Dec 01--07 & 2012.92  &  Magellan/MagAO  &  0.461 $\pm$ 0.014   &  211.9 $\pm$ 1.2    &  [--0.244 $\pm$ 0.011]  &  [--0.391  $\pm$ 0.013]  & \citet{Morzinski:2015gb} \\
2012 Dec 16 & 2012.958  &  VLT/NaCo  &  0.449 $\pm$ 0.006   &  211.6 $\pm$ 0.7    &  [--0.235 $\pm$ 0.006]  &  [--0.382  $\pm$ 0.006]  & \citet{Milli:2014ha} \\
2013 Jan 31 & 2013.082  &  VLT/NaCo+AGPM  &  0.452 $\pm$ 0.010   &  211.2 $\pm$ 1.3    &  [--0.234 $\pm$ 0.010]  &  [--0.387  $\pm$ 0.010]  & \citet{Absil:2013ee} \\
2013 Jan 31\tablenotemark{a} & 2013.082  &  VLT/NaCo+AGPM  &  0.448 $\pm$ 0.004   &  212.3 $\pm$ 0.3    &  [--0.239 $\pm$ 0.003]  &  [--0.379  $\pm$ 0.004]  & \citet{Milli:2014ha} \\
2013 Nov 16 & 2013.873  &  Gemini-S/GPI  &  0.430 $\pm$ 0.003   &  212.3 $\pm$ 0.4    &  [--0.230 $\pm$ 0.003]  &  [--0.363  $\pm$ 0.003]  & \citet{MillarBlanchaer:2015ha} \\
2013 Nov 16 & 2013.873  &  Gemini-S/GPI  &  0.426 $\pm$ 0.003   &  212.8 $\pm$ 0.4    &  [--0.231 $\pm$ 0.003]  &  [--0.358  $\pm$ 0.003]  & \citet{MillarBlanchaer:2015ha} \\
2013 Nov 18 & 2013.879  &  Gemini-S/GPI  &  0.434 $\pm$ 0.006   &  211.8 $\pm$ 0.5    &  [--0.229 $\pm$ 0.005]  &  [--0.369  $\pm$ 0.005]  & \citet{Macintosh:2014js} \\
2013 Nov 18\tablenotemark{a} & 2013.879  &  Gemini-S/GPI  &  0.428 $\pm$ 0.003   &  212.2 $\pm$ 0.4    &  [--0.228 $\pm$ 0.003]  &  [--0.362  $\pm$ 0.003]  & \citet{MillarBlanchaer:2015ha} \\
2013 Dec 10 & 2013.939  &  Gemini-S/GPI  &  0.430 $\pm$ 0.010   &  211.6 $\pm$ 1.3    &  [--0.225 $\pm$ 0.010]  &  [--0.366  $\pm$ 0.010]  & \citet{Bonnefoy:2014bx} \\
2013 Dec 10\tablenotemark{a} & 2013.939  &  Gemini-S/GPI  &  0.419 $\pm$ 0.006   &  212.2 $\pm$ 0.8    &  [--0.223 $\pm$ 0.006]  &  [--0.355  $\pm$ 0.006]  & \citet{MillarBlanchaer:2015ha} \\
2013 Dec 10 & 2013.939  &  Gemini-S/GPI  &  0.419 $\pm$ 0.004   &  212.6 $\pm$ 0.5    &  [--0.226 $\pm$ 0.004]  &  [--0.353  $\pm$ 0.004]  & \citet{MillarBlanchaer:2015ha} \\
2013 Dec 11 & 2013.939  &  Gemini-S/GPI  &  0.419 $\pm$ 0.005   &  212.3 $\pm$ 0.7    &  [--0.224 $\pm$ 0.005]  &  [--0.354  $\pm$ 0.005]  & \citet{MillarBlanchaer:2015ha} \\
2013 Dec 12 & 2013.945  &  Gemini-S/GPI  &  0.427 $\pm$ 0.007   &  211.8 $\pm$ 0.7    &  [--0.225 $\pm$ 0.006]  &  [--0.363  $\pm$ 0.007]  & \citet{MillarBlanchaer:2015ha} \\
2014 Mar 23 & 2014.222  &  Gemini-S/GPI  &  0.413 $\pm$ 0.003   &  212.1 $\pm$ 0.4    &  [--0.219 $\pm$ 0.003]  &  [--0.350  $\pm$ 0.003]  & \citet{MillarBlanchaer:2015ha} \\
2014 Nov 08 & 2014.852  &  Gemini-S/GPI  &  0.363 $\pm$ 0.004   &  212.2 $\pm$ 0.7    &  [--0.193 $\pm$ 0.004]  &  [--0.307  $\pm$ 0.004]  & \citet{MillarBlanchaer:2015ha} \\
2015 Jan 24 & 2015.063  &  Gemini-S/GPI  &  0.348 $\pm$ 0.005   &  212.2 $\pm$ 0.7    &  [--0.185 $\pm$ 0.004]  &  [--0.294  $\pm$ 0.005]  & \citet{MillarBlanchaer:2015ha} \\

\enddata
\tablecomments{Astrometry listed in brackets either in $\rho$ and $\theta$ or $\Delta$R.A. and $\Delta$Dec is inferred from published measurements.}
\tablenotetext{a}{Re-reduction of published data.}
\tablenotetext{b}{\citet{Konopacky:2016vk} note that this epoch of astrometry for HR~8799~d may be biased because the primary is positioned near the edge of the coronagraph.}
\tablenotetext{c}{Sum of observations taken on 2009 Nov 24, Nov 25, and Dec 17.}
\tablenotetext{d}{\citet{Bonnefoy:2011ex} report astrometry using two reduction procedures for each data set.  Values listed here are the weighted average of both methods.}
\end{deluxetable}
